Analytical Analysis and Numerical Solution of Two Flavours Skyrmion

Two flavours Skyrmion will be analyzed analytically, in case of static and rotational Skyrme equations. Numerical solution of a nonlinear scalar field equation, i.e. the Skyrme equation, will be worked with finite difference method. This article is a more comprehensive version of \textit{SU(2) Skyrme Model for Hadron} which have been published at Journal of Theoretical and Computational Studies, Volume \textbf{3} (2004) 0407.

==> profil.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,228){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{ 1}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,439){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,544){\makebox(0,0)[r]{ 2}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,649){\makebox(0,0)[r]{ 2.5}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,755){\makebox(0,0)[r]{ 3}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 3.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){ 1}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){ 2}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){ 3}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){ 4}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 5}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){ 6}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){ 7}}
\put(1062.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 8}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){ 9}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\phi(r=\frac{x}{eF})$}}
\put(810,21){\makebox(0,0){$x=eFr$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,820){\makebox(0,0)[r]{${\phi}(r)$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,820.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(181,785){\usebox{\plotpoint}}
\multiput(182.41,778.55)(0.509,-0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(179.34,781.77)(13.000,-18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(195.41,756.36)(0.511,-0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(192.34,759.68)(12.000,-17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(207.41,735.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(204.34,738.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(220.41,714.63)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(217.34,717.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(232.41,694.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(229.34,697.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(245.41,673.63)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(242.34,676.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(257.41,654.06)(0.509,-0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(254.34,657.03)(13.000,-17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(270.41,634.06)(0.509,-0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(267.34,637.03)(13.000,-17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(283.41,613.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(280.34,616.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(295.41,595.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(292.34,598.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(308.41,575.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(305.34,578.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(320.41,557.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(317.34,560.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(333.41,539.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(330.34,542.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(346.41,522.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(343.34,525.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(358.41,505.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(355.34,507.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(371.41,488.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(368.34,491.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(383.41,473.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(380.34,475.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(396.41,457.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(393.34,459.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(408.41,442.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(405.34,444.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(421.41,427.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(418.34,429.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(434.41,412.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(431.34,414.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(446.41,399.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(443.34,401.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(458.00,388.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(458.00,388.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(470.00,376.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(470.00,376.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(483.00,363.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(483.00,363.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(496.00,351.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(496.00,351.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(508.00,340.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(508.00,340.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(521.00,329.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(521.00,329.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(533.00,319.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(533.00,319.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(546.00,309.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(546.00,309.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(558.00,300.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(558.00,300.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(571.00,291.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(571.00,291.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(584.00,283.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(584.00,283.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(596.00,275.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(596.00,275.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(609.00,267.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(609.00,267.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(621.00,260.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(621.00,260.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(634.00,254.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(634.00,254.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(646.00,247.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(646.00,247.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(659.00,242.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(659.00,242.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(672.00,236.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(672.00,236.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(684.00,231.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(684.00,231.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(697.00,226.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(697.00,226.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(709,219.34){\rule{2.800pt}{0.800pt}}
\multiput(709.00,221.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(722,215.34){\rule{2.800pt}{0.800pt}}
\multiput(722.00,217.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(735,211.34){\rule{2.600pt}{0.800pt}}
\multiput(735.00,213.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(747,207.34){\rule{2.800pt}{0.800pt}}
\multiput(747.00,209.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(760,203.84){\rule{2.891pt}{0.800pt}}
\multiput(760.00,205.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(772,200.84){\rule{3.132pt}{0.800pt}}
\multiput(772.00,202.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(785,197.84){\rule{2.891pt}{0.800pt}}
\multiput(785.00,199.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,194.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,196.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,191.84){\rule{3.132pt}{0.800pt}}
\multiput(810.00,193.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(823,189.34){\rule{2.891pt}{0.800pt}}
\multiput(823.00,190.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(835,186.84){\rule{3.132pt}{0.800pt}}
\multiput(835.00,188.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(848,184.34){\rule{2.891pt}{0.800pt}}
\multiput(848.00,185.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(860,182.34){\rule{3.132pt}{0.800pt}}
\multiput(860.00,183.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(873,180.34){\rule{2.891pt}{0.800pt}}
\multiput(873.00,181.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(885,178.34){\rule{3.132pt}{0.800pt}}
\multiput(885.00,179.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(898,176.34){\rule{3.132pt}{0.800pt}}
\multiput(898.00,177.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(911,174.34){\rule{2.891pt}{0.800pt}}
\multiput(911.00,175.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(923,172.34){\rule{3.132pt}{0.800pt}}
\multiput(923.00,173.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(936,170.84){\rule{2.891pt}{0.800pt}}
\multiput(936.00,171.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(948,169.34){\rule{3.132pt}{0.800pt}}
\multiput(948.00,170.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(961,167.84){\rule{3.132pt}{0.800pt}}
\multiput(961.00,168.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(974,166.34){\rule{2.891pt}{0.800pt}}
\multiput(974.00,167.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(986,164.84){\rule{3.132pt}{0.800pt}}
\multiput(986.00,165.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(999,163.84){\rule{2.891pt}{0.800pt}}
\multiput(999.00,164.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1011,162.34){\rule{3.132pt}{0.800pt}}
\multiput(1011.00,163.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1024,160.84){\rule{2.891pt}{0.800pt}}
\multiput(1024.00,161.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1036,159.84){\rule{3.132pt}{0.800pt}}
\multiput(1036.00,160.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1049,158.84){\rule{3.132pt}{0.800pt}}
\multiput(1049.00,159.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1062,157.84){\rule{2.891pt}{0.800pt}}
\multiput(1062.00,158.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1074,156.84){\rule{3.132pt}{0.800pt}}
\multiput(1074.00,157.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1087,155.84){\rule{2.891pt}{0.800pt}}
\multiput(1087.00,156.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1099,154.84){\rule{3.132pt}{0.800pt}}
\multiput(1099.00,155.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1112,153.84){\rule{3.132pt}{0.800pt}}
\multiput(1112.00,154.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1125,152.84){\rule{2.891pt}{0.800pt}}
\multiput(1125.00,153.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1150,151.84){\rule{2.891pt}{0.800pt}}
\multiput(1150.00,152.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1162,150.84){\rule{3.132pt}{0.800pt}}
\multiput(1162.00,151.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1175,149.84){\rule{2.891pt}{0.800pt}}
\multiput(1175.00,150.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1137.0,154.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1200,148.84){\rule{3.132pt}{0.800pt}}
\multiput(1200.00,149.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1213,147.84){\rule{2.891pt}{0.800pt}}
\multiput(1213.00,148.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1187.0,151.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1238,146.84){\rule{2.891pt}{0.800pt}}
\multiput(1238.00,147.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1225.0,149.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1263,145.84){\rule{2.891pt}{0.800pt}}
\multiput(1263.00,146.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1275,144.84){\rule{3.132pt}{0.800pt}}
\multiput(1275.00,145.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1250.0,148.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1301,143.84){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,144.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1288.0,146.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1326,142.84){\rule{2.891pt}{0.800pt}}
\multiput(1326.00,143.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313.0,145.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1364,141.84){\rule{2.891pt}{0.800pt}}
\multiput(1364.00,142.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1338.0,144.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1389,140.84){\rule{2.891pt}{0.800pt}}
\multiput(1389.00,141.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1376.0,143.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1401.0,142.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,779){\makebox(0,0)[r]{$4\tan^{-1}(e^{-x/2})$}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(181,785){\usebox{\plotpoint}}
\multiput(181,785)(10.559,-17.869){2}{\usebox{\plotpoint}}
\put(201.92,749.15){\usebox{\plotpoint}}
\put(212.83,731.50){\usebox{\plotpoint}}
\put(223.68,713.81){\usebox{\plotpoint}}
\put(234.16,695.90){\usebox{\plotpoint}}
\multiput(244,680)(10.679,-17.798){2}{\usebox{\plotpoint}}
\put(267.03,643.03){\usebox{\plotpoint}}
\put(278.34,625.63){\usebox{\plotpoint}}
\put(289.50,608.13){\usebox{\plotpoint}}
\put(300.96,590.83){\usebox{\plotpoint}}
\put(312.58,573.63){\usebox{\plotpoint}}
\put(324.38,556.55){\usebox{\plotpoint}}
\put(336.53,539.73){\usebox{\plotpoint}}
\put(348.63,522.86){\usebox{\plotpoint}}
\put(360.93,506.16){\usebox{\plotpoint}}
\put(373.82,489.90){\usebox{\plotpoint}}
\put(386.50,473.47){\usebox{\plotpoint}}
\put(399.54,457.32){\usebox{\plotpoint}}
\put(413.00,441.54){\usebox{\plotpoint}}
\put(427.12,426.33){\usebox{\plotpoint}}
\put(441.22,411.10){\usebox{\plotpoint}}
\put(455.73,396.27){\usebox{\plotpoint}}
\put(469.90,381.10){\usebox{\plotpoint}}
\put(485.23,367.11){\usebox{\plotpoint}}
\put(500.90,353.51){\usebox{\plotpoint}}
\put(516.82,340.22){\usebox{\plotpoint}}
\put(532.89,327.09){\usebox{\plotpoint}}
\put(549.37,314.47){\usebox{\plotpoint}}
\put(566.20,302.33){\usebox{\plotpoint}}
\put(583.70,291.18){\usebox{\plotpoint}}
\put(601.10,279.86){\usebox{\plotpoint}}
\put(618.91,269.22){\usebox{\plotpoint}}
\put(637.09,259.20){\usebox{\plotpoint}}
\put(655.47,249.63){\usebox{\plotpoint}}
\put(674.29,240.86){\usebox{\plotpoint}}
\put(693.23,232.45){\usebox{\plotpoint}}
\put(712.47,224.66){\usebox{\plotpoint}}
\put(731.85,217.21){\usebox{\plotpoint}}
\put(751.18,209.71){\usebox{\plotpoint}}
\put(770.94,203.35){\usebox{\plotpoint}}
\put(790.85,197.54){\usebox{\plotpoint}}
\put(810.80,191.82){\usebox{\plotpoint}}
\put(830.81,186.40){\usebox{\plotpoint}}
\put(850.96,181.51){\usebox{\plotpoint}}
\put(871.29,177.39){\usebox{\plotpoint}}
\put(891.55,172.99){\usebox{\plotpoint}}
\put(911.88,168.85){\usebox{\plotpoint}}
\put(932.37,165.56){\usebox{\plotpoint}}
\put(952.86,162.25){\usebox{\plotpoint}}
\put(973.38,159.10){\usebox{\plotpoint}}
\put(993.94,156.39){\usebox{\plotpoint}}
\put(1014.50,153.73){\usebox{\plotpoint}}
\put(1035.08,151.15){\usebox{\plotpoint}}
\put(1055.70,148.97){\usebox{\plotpoint}}
\put(1076.33,146.82){\usebox{\plotpoint}}
\put(1097.02,145.16){\usebox{\plotpoint}}
\put(1117.72,143.56){\usebox{\plotpoint}}
\put(1138.40,141.89){\usebox{\plotpoint}}
\put(1159.09,140.24){\usebox{\plotpoint}}
\put(1179.78,138.60){\usebox{\plotpoint}}
\put(1200.51,137.96){\usebox{\plotpoint}}
\put(1221.20,136.32){\usebox{\plotpoint}}
\put(1241.93,135.67){\usebox{\plotpoint}}
\put(1262.62,134.03){\usebox{\plotpoint}}
\put(1283.35,133.36){\usebox{\plotpoint}}
\put(1304.08,132.74){\usebox{\plotpoint}}
\put(1324.81,132.00){\usebox{\plotpoint}}
\put(1345.52,131.00){\usebox{\plotpoint}}
\put(1366.27,130.81){\usebox{\plotpoint}}
\put(1386.99,130.00){\usebox{\plotpoint}}
\put(1407.73,129.48){\usebox{\plotpoint}}
\put(1426,129){\usebox{\plotpoint}}
\end{picture}

